MAGIS (Measuring Abundances of red super Giants with Infrared Spectroscopy) project I. Establishment of an abundance analysis procedure for red supergiants and its evaluation with nearby stars

[Abbreviated] Context. Given their high luminosities (L>~10^4Lsun), red supergiants (RSGs) are good tracers of the chemical abundances of the young stellar population in the Milky Way and nearby galaxies. However, previous abundance analyses tailored to RSGs suffer some systematic uncertainties originating in, most notably, the synthesized molecular spectral lines for RSGs. Aims. We establish a new abundance analysis procedure for RSGs that circumvents difficulties faced in previous works, and test the procedure with ten nearby RSGs observed with the near-infrared high-resolution spectrograph WINERED (0.97--1.32 micron, R=28,000). Results. We determined the [X/Fe] of ten elements (Na I, Mg I, Al I, Si I, K I, Ca I, Ti I, Cr I, Ni I, and Y II). We estimated the relative precision in the derived abundances to be 0.04--0.12 dex for elements with more than two lines analyzed (e.g., Fe I and Mg I) and up to 0.18 dex for the other elements (e.g., Y II). We compared the resultant abundances of RSGs with the well-established abundances of another type of young star, namely the Cepheids, in order to evaluate the potential systematic bias in our abundance measurements, assuming that the young stars (i.e., both RSGs and Cepheids) in the solar neighborhood have common chemical abundances. We find that the determined RSG abundances are highly consistent with those of Cepheids within <~0.1 dex for some elements (notably [Fe/H] and [Mg/Fe]), which means the bias in the abundance determination for these elements is likely to be small. In contrast, the consistency is worse for some other elements (e.g., [Si/Fe] and [Y/Fe]). Nevertheless, the dispersion of the chemical abundances among our target RSGs is comparable with the individual statistical errors on the abundances. Hence, the procedure is likely to be useful to evaluate the relative difference in chemical abundances among RSGs.

==> (inline-0) <==
\begin{tabular}{l c rrrrrrrrrr} \hline \hline 
Name & List & \multicolumn{1}{c}{[Na/Fe]} & \multicolumn{1}{c}{[Mg/Fe]} & \multicolumn{1}{c}{[Al/Fe]} & \multicolumn{1}{c}{[Si/Fe]} & \multicolumn{1}{c}{[K/Fe]} & \multicolumn{1}{c}{[Ca/Fe]} & \multicolumn{1}{c}{[Ti/Fe]} & \multicolumn{1}{c}{[Cr/Fe]} & \multicolumn{1}{c}{[Ni/Fe]} & \multicolumn{1}{c}{[Y/Fe]} \\ \hline 
$Z$\tablefootmark{a} &  & \multicolumn{1}{c}{$11$} & \multicolumn{1}{c}{$12$} & \multicolumn{1}{c}{$13$} & \multicolumn{1}{c}{$14$} & \multicolumn{1}{c}{$19$} & \multicolumn{1}{c}{$20$} & \multicolumn{1}{c}{$22$} & \multicolumn{1}{c}{$24$} & \multicolumn{1}{c}{$28$} & \multicolumn{1}{c}{$39$} \\ \hline 
\multirow{2}{*}{$N_{\mathrm{line}}$\tablefootmark{b}} & VALD3 &  & \multicolumn{1}{c}{$3$} &  & \multicolumn{1}{c}{$16$} &  & \multicolumn{1}{c}{$6$} & \multicolumn{1}{c}{$24$} & \multicolumn{1}{c}{$12$} & \multicolumn{1}{c}{$3$} & \multicolumn{1}{c}{$1$} \\
 & MB99 & \multicolumn{1}{c}{$2$} & \multicolumn{1}{c}{$4$} & \multicolumn{1}{c}{$1$} & \multicolumn{1}{c}{$17$} & \multicolumn{1}{c}{$1$} & \multicolumn{1}{c}{$6$} & \multicolumn{1}{c}{$16$} & \multicolumn{1}{c}{$14$} & \multicolumn{1}{c}{$3$} & \multicolumn{1}{c}{$1$} \\ \hline 
\multirow{2}{*}{$\zeta $ Cep} & VALD3 &  & $-0.062^{+0.068}_{-0.070}$ &  & $0.581^{+0.116}_{-0.117}$ &  & $0.018^{+0.055}_{-0.057}$ & $-0.105^{+0.072}_{-0.076}$ & $-0.193^{+0.093}_{-0.091}$ & $0.128^{+0.078}_{-0.076}$ & $0.417^{+0.093}_{-0.095}$ \\
 & MB99 & $0.383^{+0.090}_{-0.092}$ & $-0.070^{+0.065}_{-0.067}$ & $0.291^{+0.113}_{-0.113}$ & $0.584^{+0.098}_{-0.102}$ & $-0.006^{+0.123}_{-0.125}$ & $-0.035^{+0.068}_{-0.071}$ & $-0.208^{+0.076}_{-0.078}$ & $-0.161^{+0.086}_{-0.087}$ & $0.094^{+0.074}_{-0.076}$ & $0.360^{+0.115}_{-0.116}$ \\
\multirow{2}{*}{41 Gem} & VALD3 &  & $0.003^{+0.062}_{-0.064}$ &  & $0.408^{+0.076}_{-0.080}$ &  & $-0.022^{+0.079}_{-0.082}$ & $0.019^{+0.049}_{-0.050}$ & $-0.028^{+0.072}_{-0.071}$ & $0.120^{+0.079}_{-0.079}$ & $0.362^{+0.102}_{-0.105}$ \\
 & MB99 & $0.581^{+0.059}_{-0.061}$ & $-0.085^{+0.041}_{-0.042}$ & $-0.404^{+0.064}_{-0.065}$ & $0.345^{+0.085}_{-0.089}$ & $0.272^{+0.079}_{-0.081}$ & $0.041^{+0.066}_{-0.070}$ & $0.043^{+0.059}_{-0.060}$ & $0.009^{+0.068}_{-0.065}$ & $0.020^{+0.061}_{-0.064}$ & $0.345^{+0.073}_{-0.078}$ \\
\multirow{2}{*}{$\xi $ Cyg} & VALD3 &  & $0.092^{+0.046}_{-0.046}$ &  & $0.376^{+0.076}_{-0.077}$ &  & $-0.017^{+0.041}_{-0.043}$ & $0.020^{+0.050}_{-0.051}$ & $-0.001^{+0.054}_{-0.056}$ & $0.112^{+0.057}_{-0.057}$ & $0.385^{+0.068}_{-0.069}$ \\
 & MB99 & $0.376^{+0.062}_{-0.064}$ & $-0.112^{+0.045}_{-0.047}$ & $-0.480^{+0.077}_{-0.079}$ & $0.373^{+0.088}_{-0.088}$ & $0.289^{+0.090}_{-0.090}$ & $-0.020^{+0.053}_{-0.056}$ & $0.038^{+0.052}_{-0.055}$ & $0.063^{+0.069}_{-0.067}$ & $-0.076^{+0.054}_{-0.055}$ & $0.331^{+0.076}_{-0.077}$ \\
\multirow{2}{*}{V809 Cas} & VALD3 &  & $-0.110^{+0.038}_{-0.040}$ &  & $0.495^{+0.080}_{-0.080}$ &  & $-0.078^{+0.064}_{-0.064}$ & $-0.060^{+0.055}_{-0.049}$ & $-0.054^{+0.065}_{-0.061}$ & $0.063^{+0.060}_{-0.062}$ & $0.478^{+0.053}_{-0.053}$ \\
 & MB99 & $0.366^{+0.046}_{-0.046}$ & $-0.054^{+0.030}_{-0.032}$ & $-0.495^{+0.050}_{-0.051}$ & $0.446^{+0.075}_{-0.079}$ & $0.189^{+0.074}_{-0.073}$ & $-0.058^{+0.044}_{-0.045}$ & $-0.018^{+0.052}_{-0.049}$ & $-0.002^{+0.042}_{-0.048}$ & $-0.222^{+0.041}_{-0.045}$ & $0.526^{+0.054}_{-0.055}$ \\
\multirow{2}{*}{V424 Lac} & VALD3 &  & $-0.022^{+0.089}_{-0.090}$ &  & $0.392^{+0.117}_{-0.122}$ &  & $-0.034^{+0.082}_{-0.084}$ & $-0.070^{+0.067}_{-0.068}$ & $-0.046^{+0.068}_{-0.067}$ & $0.037^{+0.114}_{-0.112}$ & $0.486^{+0.146}_{-0.146}$ \\
 & MB99 & $0.403^{+0.068}_{-0.070}$ & $-0.045^{+0.046}_{-0.048}$ & $-0.354^{+0.081}_{-0.082}$ & $0.387^{+0.095}_{-0.100}$ & $0.228^{+0.110}_{-0.115}$ & $-0.035^{+0.080}_{-0.083}$ & $0.004^{+0.062}_{-0.068}$ & $0.029^{+0.057}_{-0.061}$ & $-0.086^{+0.067}_{-0.070}$ & $0.506^{+0.086}_{-0.088}$ \\
\multirow{2}{*}{$\psi ^{1}$ Aur} & VALD3 &  & $0.126^{+0.103}_{-0.088}$ &  & $0.552^{+0.157}_{-0.171}$ &  & $-0.020^{+0.077}_{-0.070}$ & $-0.093^{+0.093}_{-0.083}$ & $-0.065^{+0.091}_{-0.089}$ & $-0.002^{+0.120}_{-0.134}$ & $0.370^{+0.159}_{-0.184}$ \\
 & MB99 & $0.172^{+0.084}_{-0.092}$ & $-0.007^{+0.061}_{-0.068}$ & $-0.457^{+0.099}_{-0.110}$ & $0.500^{+0.129}_{-0.141}$ & $0.074^{+0.132}_{-0.131}$ & $-0.025^{+0.077}_{-0.089}$ & $-0.123^{+0.085}_{-0.087}$ & $-0.030^{+0.073}_{-0.075}$ & $0.012^{+0.115}_{-0.135}$ & $0.342^{+0.166}_{-0.198}$ \\
\multirow{2}{*}{TV Gem} & VALD3 &  & $-0.009^{+0.145}_{-0.127}$ &  & $0.557^{+0.256}_{-0.266}$ &  & $-0.025^{+0.137}_{-0.132}$ & $-0.089^{+0.159}_{-0.154}$ & $-0.021^{+0.165}_{-0.149}$ & $-0.053^{+0.171}_{-0.167}$ & $0.693^{+0.205}_{-0.231}$ \\
 & MB99 & $0.568^{+0.094}_{-0.099}$ & $-0.021^{+0.061}_{-0.073}$ & $-0.532^{+0.088}_{-0.101}$ & $0.414^{+0.164}_{-0.169}$ & $0.189^{+0.156}_{-0.169}$ & $0.002^{+0.104}_{-0.124}$ & $-0.065^{+0.123}_{-0.124}$ & $0.094^{+0.113}_{-0.109}$ & $-0.001^{+0.120}_{-0.140}$ & $0.685^{+0.155}_{-0.198}$ \\
\multirow{2}{*}{BU Gem} & VALD3 &  & $0.143^{+0.153}_{-0.147}$ &  & $0.321^{+0.218}_{-0.233}$ &  & $0.072^{+0.109}_{-0.094}$ & $0.223^{+0.130}_{-0.128}$ & $0.201^{+0.139}_{-0.150}$ & $-0.155^{+0.157}_{-0.157}$ & $0.729^{+0.204}_{-0.210}$ \\
 & MB99 & $0.880^{+0.135}_{-0.137}$ & $-0.150^{+0.089}_{-0.089}$ & $-0.436^{+0.171}_{-0.183}$ & $0.297^{+0.173}_{-0.181}$ & $0.457^{+0.186}_{-0.186}$ & $0.070^{+0.060}_{-0.062}$ & $0.171^{+0.098}_{-0.102}$ & $0.243^{+0.088}_{-0.090}$ & $-0.079^{+0.157}_{-0.163}$ & $0.719^{+0.224}_{-0.238}$ \\
\multirow{2}{*}{Betelgeuse} & VALD3 &  & $-0.174^{+0.130}_{-0.136}$ &  & $0.536^{+0.120}_{-0.123}$ &  & $-0.102^{+0.090}_{-0.100}$ & $-0.139^{+0.080}_{-0.088}$ & $-0.024^{+0.107}_{-0.099}$ & $0.030^{+0.145}_{-0.146}$ & $0.610^{+0.208}_{-0.210}$ \\
 & MB99 & $0.361^{+0.076}_{-0.074}$ & $-0.121^{+0.049}_{-0.049}$ & $-0.391^{+0.083}_{-0.084}$ & $0.474^{+0.093}_{-0.097}$ & $0.279^{+0.115}_{-0.110}$ & $-0.029^{+0.067}_{-0.071}$ & $-0.087^{+0.063}_{-0.058}$ & $0.050^{+0.068}_{-0.062}$ & $0.041^{+0.077}_{-0.079}$ & $0.626^{+0.095}_{-0.096}$ \\
\multirow{2}{*}{NO Aur} & VALD3 &  & $-0.102^{+0.095}_{-0.096}$ &  & $0.448^{+0.091}_{-0.085}$ &  & $-0.224^{+0.125}_{-0.126}$ & $-0.115^{+0.065}_{-0.061}$ & $-0.027^{+0.096}_{-0.088}$ & $0.028^{+0.109}_{-0.107}$ & $0.608^{+0.152}_{-0.151}$ \\
 & MB99 & $0.266^{+0.068}_{-0.066}$ & $-0.036^{+0.060}_{-0.060}$ & $-0.514^{+0.072}_{-0.073}$ & $0.396^{+0.073}_{-0.072}$ & $0.186^{+0.096}_{-0.093}$ & $-0.049^{+0.087}_{-0.088}$ & $-0.013^{+0.070}_{-0.067}$ & $0.050^{+0.059}_{-0.061}$ & $-0.188^{+0.058}_{-0.059}$ & $0.636^{+0.073}_{-0.072}$ \\
\hline 
\multirow{2}{*}{Mean\tablefootmark{c}} & VALD3 &  & $-0.109$ &  & $+0.299$ &  & $-0.072$ & $-0.162$ & $-0.188$ & $+0.092$ & $+0.264$ \\
 & MB99 & $+0.052$ & $-0.156$ & $-0.529$ & $+0.271$ & \multicolumn{1}{c}{\tablefootmark{d}} & $-0.060$ & $-0.141$ & $-0.125$ & $-0.071$ & $+0.298$ \\
\multirow{2}{*}{SD\tablefootmark{c}} & VALD3 &  & $0.097$ &  & $0.074$ &  & $0.056$ & $0.075$ & $0.066$ & $0.064$ & $0.087$ \\
 & MB99 & $0.141$ & $0.040$ & $0.179$ & $0.074$ & \multicolumn{1}{c}{\tablefootmark{d}} & $0.044$ & $0.085$ & $0.078$ & $0.115$ & $0.126$ \\
\hline 
\end{tabular}
\begin{longtable}{cccccccccc cccccccccc}
\caption{Line list from VALD3~\citep{Ryabchikova2015} and MB99~\citep{Melendez1999}. See main text for the definitions of the listed quantities. }
\label{table:LineListVALDMelendez} \\ \hline \hline 
\multicolumn{10}{c}{VALD3} & \multicolumn{10}{c}{MB99} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$\lambda _{\mathrm{air}}$ & EP & $\log gf$ & $\log \tau _{\mathrm{Ross}}^{}$ & $d_{\texttt{OnlyOne}}$ & $\beta _{1}$ & $\beta _{2}$ & $N_{i}$ & $\Delta \text{[X/H]}_{i}$ & Used & $\lambda _{\mathrm{air}}$ & EP & $\log gf$ & $\log \tau _{\mathrm{Ross}}^{}$ & $d_{\texttt{OnlyOne}}$ & $\beta _{1}$ & $\beta _{2}$ & $N_{i}$ & $\Delta \text{[X/H]}_{i}$ & Used \\
{(\AA )} & {(eV)} & {(dex)} & & & & & & {(dex)} & & {(\AA )} & {(eV)} & {(dex)} & & & & & & {(dex)} & \\ \hline 
\endfirsthead 
\caption{continued.} \\ \hline \hline 
\multicolumn{10}{c}{VALD3} & \multicolumn{10}{c}{MB99} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$\lambda _{\mathrm{air}}$ & EP & $\log gf$ & $\log \tau _{\mathrm{Ross}}^{}$ & $d_{\texttt{OnlyOne}}$ & $\beta _{1}$ & $\beta _{2}$ & $N_{i}$ & $\Delta \text{[X/H]}_{i}$ & Used & $\lambda _{\mathrm{air}}$ & EP & $\log gf$ & $\log \tau _{\mathrm{Ross}}^{}$ & $d_{\texttt{OnlyOne}}$ & $\beta _{1}$ & $\beta _{2}$ & $N_{i}$ & $\Delta \text{[X/H]}_{i}$ & Used \\
{(\AA )} & {(eV)} & {(dex)} & & & & & & {(dex)} & & {(\AA )} & {(eV)} & {(dex)} & & & & & & {(dex)} & \\ \hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\multicolumn{10}{l}{\ion{Fe}{i} ($39$ out of $83$ lines used)} & \multicolumn{10}{l}{\ion{Fe}{i} ($36$ out of $72$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$9800.30752$ & $5.086$ & $-0.453$ & $-1.83$ & $0.199$ & $0.404$ & $0.493$ & $10$ & $+0.078$ & \checkmark & & & & & & & & & & \\
$9820.24079$ & $2.424$ & $-5.073$ & $-1.54$ & $0.123$ & $0.310$ & $0.727$ & $3$ & $+0.066$ & & & & & & & & & & & \\
$9861.73375$ & $5.064$ & $-0.142$ & $-2.16$ & $0.235$ & $0.495$ & $0.350$ & $10$ & $-0.064$ & \checkmark & & & & & & & & & & \\
$9868.18574$ & $5.086$ & $-0.979$ & $-1.33$ & $0.141$ & $0.316$ & $0.267$ & $10$ & $+0.317$ & \checkmark & & & & & & & & & & \\
$9889.03509$ & $5.033$ & $-0.446$ & $-1.92$ & $0.208$ & $0.256$ & $0.720$ & $10$ & $+0.304$ & \checkmark & & & & & & & & & & \\
$9937.08979$ & $4.593$ & $-2.442$ & $-0.80$ & $0.060$ & $0.380$ & $0.574$ & $10$ & $-0.187$ & \checkmark & & & & & & & & & & \\
$9980.46288$ & $5.033$ & $-1.379$ & $-1.07$ & $0.105$ & $0.483$ & $0.551$ & $10$ & $-0.075$ & \checkmark & & & & & & & & & & \\
$10026.0801$ & $4.593$ & $-2.516$ & $-0.76$ & $0.054$ & $0.472$ & $0.985$ & $10$ & $+0.153$ & \checkmark & $10026.08$ & $4.59$ & $-2.55$ & $-0.74$ & $0.052$ & $0.459$ & $0.627$ & $6$ & $-0.500$ & \\
$10041.4718$ & $5.012$ & $-1.772$ & $-0.81$ & $0.068$ & $0.370$ & $0.739$ & $10$ & $+0.112$ & \checkmark & $10041.47$ & $5.01$ & $-1.84$ & $-0.77$ & $0.062$ & $0.378$ & $0.831$ & $10$ & $+0.048$ & \checkmark \\
$10065.0453$ & $4.835$ & $-0.289$ & $-2.39$ & $0.255$ & $0.121$ & $0.486$ & $10$ & $-0.011$ & \checkmark & $10065.05$ & $4.84$ & $-0.57$ & $-2.11$ & $0.226$ & $0.132$ & $0.506$ & $10$ & $-0.020$ & \checkmark \\
$10081.3926$ & $2.424$ & $-4.537$ & $-2.20$ & $0.196$ & $0.135$ & $0.810$ & $10$ & $+0.063$ & \checkmark & $10081.39$ & $2.42$ & $-4.53$ & $-2.22$ & $0.198$ & $0.102$ & $0.687$ & $10$ & $+0.020$ & \checkmark \\
$10114.0136$ & $2.759$ & $-3.692$ & $-2.53$ & $0.235$ & $0.459$ & $0.344$ & $9$ & $+0.030$ & \checkmark & $10114.02$ & $2.76$ & $-3.76$ & $-2.45$ & $0.227$ & $0.447$ & $0.352$ & $8$ & $+0.044$ & \\
 & & & & & & & & & & $10145.57$ & $4.80$ & $-0.41$ & $-2.33$ & $0.249$ & $0.325$ & $0.162$ & $10$ & $+0.214$ & \checkmark \\
$10155.1622$ & $2.176$ & $-4.226$ & $-3.08$ & $0.280$ & $0.078$ & $0.608$ & $10$ & $+0.039$ & & $10155.16$ & $2.18$ & $-4.36$ & $-2.93$ & $0.264$ & $0.072$ & $0.547$ & $10$ & $+0.141$ & \checkmark \\
$10167.4681$ & $2.198$ & $-4.117$ & $-3.16$ & $0.288$ & $0.183$ & $0.073$ & $8$ & $+0.242$ & & $10167.47$ & $2.20$ & $-4.26$ & $-3.00$ & $0.272$ & $0.214$ & $0.079$ & $7$ & $+0.410$ & \\
$10195.1048$ & $2.728$ & $-3.580$ & $-2.72$ & $0.253$ & $0.278$ & $0.278$ & $10$ & $+0.099$ & \checkmark & $10195.11$ & $2.73$ & $-3.63$ & $-2.66$ & $0.247$ & $0.280$ & $0.250$ & $7$ & $+0.035$ & \\
$10216.3128$ & $4.733$ & $-0.063$ & $-2.75$ & $0.293$ & $0.074$ & $0.149$ & $9$ & $+0.252$ & \checkmark & $10216.32$ & $4.73$ & $-0.29$ & $-2.56$ & $0.272$ & $0.051$ & $0.114$ & $4$ & $+0.131$ & \\
$10218.4075$ & $3.071$ & $-2.760$ & $-2.96$ & $0.284$ & $0.268$ & $0.144$ & $0$ & --- & & $10218.41$ & $3.07$ & $-2.93$ & $-2.78$ & $0.266$ & $0.275$ & $0.100$ & $4$ & $-0.032$ & \\
$10227.9941$ & $6.119$ & $-0.354$ & $-0.65$ & $0.058$ & $0.360$ & $0.945$ & $4$ & $+0.302$ & & & & & & & & & & & \\
$10230.7950$ & $6.119$ & $-0.339$ & $-0.65$ & $0.059$ & $0.374$ & $0.476$ & $10$ & $+0.167$ & \checkmark & $10230.78$ & $5.87$ & $-0.70$ & $-0.66$ & $0.058$ & $0.143$ & $0.456$ & $10$ & $+0.230$ & \checkmark \\
$10252.5514$ & $5.828$ & $-1.026$ & $-0.53$ & $0.038$ & $0.477$ & $0.732$ & $10$ & $+0.095$ & \checkmark & $10252.55$ & $5.83$ & $-1.08$ & $-0.51$ & $0.035$ & $0.481$ & $0.754$ & $10$ & $-0.009$ & \checkmark \\
$10265.2169$ & $2.223$ & $-4.537$ & $-2.63$ & $0.235$ & $0.175$ & $0.387$ & $10$ & $+0.028$ & \checkmark & $10265.22$ & $2.22$ & $-4.67$ & $-2.48$ & $0.219$ & $0.185$ & $0.400$ & $10$ & $+0.020$ & \checkmark \\
$10307.4535$ & $4.593$ & $-2.067$ & $-1.08$ & $0.100$ & $0.328$ & $0.462$ & $9$ & $-0.350$ & \checkmark & $10307.45$ & $4.59$ & $-2.45$ & $-0.80$ & $0.061$ & $0.432$ & $0.538$ & $8$ & $-0.087$ & \\
$10332.3271$ & $3.635$ & $-2.938$ & $-1.73$ & $0.164$ & $0.334$ & $0.702$ & $10$ & $+0.109$ & \checkmark & $10332.33$ & $3.63$ & $-3.15$ & $-1.51$ & $0.139$ & $0.382$ & $0.747$ & $10$ & $+0.013$ & \checkmark \\
$10340.8846$ & $2.198$ & $-3.577$ & $-3.73$ & $0.346$ & $0.067$ & $0.075$ & $6$ & $+0.990$ & & $10340.89$ & $2.20$ & $-3.65$ & $-3.65$ & $0.338$ & $0.066$ & $0.074$ & $7$ & $+0.928$ & \\
$10347.9650$ & $5.393$ & $-0.551$ & $-1.30$ & $0.139$ & $0.254$ & $0.269$ & $8$ & $-0.155$ & & $10347.96$ & $5.39$ & $-0.82$ & $-1.08$ & $0.111$ & $0.295$ & $0.258$ & $10$ & $+0.023$ & \checkmark \\
$10353.8037$ & $5.393$ & $-0.819$ & $-1.08$ & $0.111$ & $0.354$ & $0.560$ & $10$ & $-0.083$ & \checkmark & $10353.81$ & $5.39$ & $-1.09$ & $-0.88$ & $0.083$ & $0.334$ & $0.573$ & $10$ & $+0.035$ & \checkmark \\
$10360.5776$ & $5.519$ & $-1.403$ & $-0.58$ & $0.042$ & $0.441$ & $0.302$ & $3$ & $-0.513$ & & & & & & & & & & & \\
 & & & & & & & & & & $10362.70$ & $5.48$ & $-1.34$ & $-0.64$ & $0.050$ & $0.324$ & $0.818$ & $10$ & $-0.057$ & \checkmark \\
$10364.0619$ & $5.446$ & $-0.960$ & $-0.91$ & $0.088$ & $0.290$ & $0.957$ & $10$ & $-0.120$ & \checkmark & & & & & & & & & & \\
$10378.9987$ & $2.223$ & $-4.148$ & $-3.09$ & $0.280$ & $0.364$ & $0.175$ & $10$ & $+0.305$ & & $10379.01$ & $2.22$ & $-4.25$ & $-2.98$ & $0.269$ & $0.403$ & $0.182$ & $10$ & $+0.074$ & \checkmark \\
$10388.7445$ & $5.446$ & $-1.468$ & $-0.60$ & $0.044$ & $0.339$ & $0.817$ & $7$ & $+0.221$ & & $10388.74$ & $5.45$ & $-1.57$ & $-0.55$ & $0.037$ & $0.249$ & $0.502$ & $8$ & $+0.083$ & \\
$10395.7944$ & $2.176$ & $-3.393$ & $-3.95$ & $0.369$ & $0.212$ & $0.860$ & $9$ & $+1.012$ & & $10395.80$ & $2.18$ & $-3.42$ & $-3.92$ & $0.365$ & $0.185$ & $0.833$ & $1$ & $+0.621$ & \\
 & & & & & & & & & & $10401.72$ & $3.02$ & $-4.36$ & $-1.29$ & $0.101$ & $0.242$ & $0.301$ & $10$ & $-0.147$ & \checkmark \\
 & & & & & & & & & & $10423.03$ & $2.69$ & $-3.68$ & $-2.69$ & $0.248$ & $0.377$ & $0.369$ & $9$ & $+0.158$ & \checkmark \\
$10423.7425$ & $3.071$ & $-2.918$ & $-2.80$ & $0.266$ & $0.344$ & $0.367$ & $10$ & $+0.058$ & \checkmark & & & & & & & & & & \\
$10435.3553$ & $4.733$ & $-1.945$ & $-1.00$ & $0.092$ & $0.289$ & $0.680$ & $10$ & $-0.036$ & \checkmark & $10435.36$ & $4.73$ & $-2.11$ & $-0.88$ & $0.075$ & $0.274$ & $0.662$ & $10$ & $-0.038$ & \checkmark \\
 & & & & & & & & & & $10452.75$ & $3.88$ & $-2.30$ & $-1.99$ & $0.196$ & $0.104$ & $0.058$ & $10$ & $-0.177$ & \checkmark \\
$10462.1546$ & $2.759$ & $-5.303$ & $-0.92$ & $0.042$ & $0.418$ & $0.899$ & $5$ & $-0.866$ & & & & & & & & & & & \\
$10469.6522$ & $3.884$ & $-1.184$ & $-3.09$ & $0.312$ & $0.320$ & $0.171$ & $4$ & $+0.426$ & & $10469.66$ & $3.88$ & $-1.37$ & $-2.93$ & $0.295$ & $0.318$ & $0.179$ & $4$ & $+0.502$ & \\
$10532.2338$ & $3.929$ & $-1.480$ & $-2.75$ & $0.275$ & $0.064$ & $0.130$ & $2$ & $-0.017$ & & $10532.24$ & $3.93$ & $-1.76$ & $-2.47$ & $0.246$ & $0.066$ & $0.139$ & $4$ & $+0.259$ & \\
$10535.7091$ & $6.206$ & $-0.108$ & $-0.72$ & $0.070$ & $0.409$ & $0.385$ & $9$ & $+0.074$ & \checkmark & & & & & & & & & & \\
$10555.6492$ & $5.446$ & $-1.108$ & $-0.81$ & $0.075$ & $0.250$ & $0.301$ & $5$ & $-0.338$ & & $10555.65$ & $5.45$ & $-1.39$ & $-0.64$ & $0.050$ & $0.313$ & $0.308$ & $3$ & $+0.187$ & \\
$10577.1386$ & $3.301$ & $-3.136$ & $-2.14$ & $0.201$ & $0.216$ & $0.031$ & $10$ & $+0.035$ & \checkmark & $10577.14$ & $3.30$ & $-3.28$ & $-1.98$ & $0.185$ & $0.232$ & $0.030$ & $10$ & $+0.101$ & \checkmark \\
$10611.6859$ & $6.169$ & $+0.021$ & $-0.83$ & $0.086$ & $0.413$ & $0.212$ & $10$ & $+0.205$ & \checkmark & $10611.68$ & $6.17$ & $-0.09$ & $-0.76$ & $0.076$ & $0.399$ & $0.168$ & $8$ & $+0.416$ & \\
$10616.7210$ & $3.267$ & $-3.127$ & $-2.21$ & $0.208$ & $0.153$ & $0.338$ & $10$ & $-0.340$ & \checkmark & $10616.72$ & $3.27$ & $-3.34$ & $-1.97$ & $0.183$ & $0.129$ & $0.239$ & $10$ & $-0.160$ & \checkmark \\
$10674.0696$ & $6.169$ & $-0.466$ & $-0.55$ & $0.046$ & $0.480$ & $0.266$ & $9$ & $-0.286$ & \checkmark & & & & & & & & & & \\
$10717.8063$ & $5.539$ & $-0.436$ & $-1.22$ & $0.130$ & $0.215$ & $0.148$ & $1$ & $+0.236$ & & & & & & & & & & & \\
$10722.6678$ & $2.728$ & $-5.113$ & $-1.07$ & $0.065$ & $0.140$ & $0.360$ & $0$ & --- & & & & & & & & & & & \\
$10735.5192$ & $2.949$ & $-4.980$ & $-0.92$ & $0.047$ & $0.485$ & $0.340$ & $5$ & $+0.021$ & & $10735.52$ & $2.95$ & $-4.96$ & $-0.93$ & $0.048$ & $0.481$ & $0.380$ & $4$ & $-0.178$ & \\
$10742.5503$ & $3.642$ & $-3.629$ & $-1.05$ & $0.081$ & $0.323$ & $0.597$ & $8$ & $-0.195$ & & $10742.55$ & $3.64$ & $-3.82$ & $-0.91$ & $0.061$ & $0.318$ & $0.512$ & $10$ & $-0.204$ & \checkmark \\
$10753.0038$ & $3.960$ & $-1.845$ & $-2.34$ & $0.232$ & $0.055$ & $0.334$ & $10$ & $-0.088$ & \checkmark & $10753.01$ & $3.96$ & $-2.14$ & $-2.03$ & $0.200$ & $0.050$ & $0.276$ & $10$ & $+0.018$ & \checkmark \\
$10771.2278$ & $5.587$ & $-1.285$ & $-0.59$ & $0.045$ & $0.124$ & $0.486$ & $9$ & $-0.079$ & \checkmark & & & & & & & & & & \\
$10780.6943$ & $3.237$ & $-3.289$ & $-2.09$ & $0.195$ & $0.283$ & $0.477$ & $10$ & $-0.331$ & \checkmark & $10780.70$ & $3.24$ & $-3.59$ & $-1.74$ & $0.159$ & $0.137$ & $0.452$ & $7$ & $-0.288$ & \\
$10783.0501$ & $3.111$ & $-2.567$ & $-3.10$ & $0.296$ & $0.098$ & $0.480$ & $5$ & $-0.346$ & & $10783.05$ & $3.11$ & $-2.80$ & $-2.87$ & $0.272$ & $0.074$ & $0.348$ & $8$ & $-0.246$ & \\
 & & & & & & & & & & $10813.60$ & $3.07$ & $-4.68$ & $-0.97$ & $0.058$ & $0.149$ & $0.175$ & $9$ & $-0.243$ & \checkmark \\
$10818.2742$ & $3.960$ & $-1.948$ & $-2.23$ & $0.221$ & $0.140$ & $0.533$ & $8$ & $+0.023$ & & $10818.28$ & $3.96$ & $-2.23$ & $-1.94$ & $0.190$ & $0.139$ & $0.469$ & $2$ & $+0.396$ & \\
 & & & & & & & & & & $10849.46$ & $5.54$ & $-0.73$ & $-0.98$ & $0.100$ & $0.092$ & $0.553$ & $10$ & $+0.023$ & \checkmark \\
 & & & & & & & & & & $10853.00$ & $3.87$ & $-3.27$ & $-1.05$ & $0.085$ & $0.298$ & $0.090$ & $10$ & $-0.232$ & \checkmark \\
$11638.2601$ & $2.176$ & $-2.214$ & $-5.00$ & $0.497$ & $0.245$ & $0.076$ & $2$ & $+1.011$ & & $11638.26$ & $2.18$ & $-2.59$ & $-4.71$ & $0.449$ & $0.267$ & $0.082$ & $1$ & $+1.042$ & \\
$11662.6771$ & $6.286$ & $-0.172$ & $-0.62$ & $0.063$ & $0.379$ & $0.755$ & $4$ & $-0.510$ & & & & & & & & & & & \\
 & & & & & & & & & & $11681.60$ & $3.55$ & $-3.41$ & $-1.42$ & $0.130$ & $0.386$ & $0.862$ & $10$ & $-0.272$ & \checkmark \\
$11689.9724$ & $2.223$ & $-2.068$ & $-5.00$ & $0.507$ & $0.466$ & $0.258$ & $10$ & $+0.966$ & & & & & & & & & & & \\
 & & & & & & & & & & $11715.49$ & $5.64$ & $-1.20$ & $-0.60$ & $0.051$ & $0.451$ & $0.829$ & $7$ & $+0.159$ & \\
$11783.2646$ & $2.832$ & $-1.574$ & $-4.48$ & $0.442$ & $0.186$ & $0.367$ & $8$ & $+0.376$ & & $11783.26$ & $2.83$ & $-1.86$ & $-4.24$ & $0.413$ & $0.075$ & $0.408$ & $6$ & $+0.525$ & \\
$11854.2383$ & $5.683$ & $-1.306$ & $-0.51$ & $0.041$ & $0.259$ & $0.663$ & $8$ & $-0.270$ & & & & & & & & & & & \\
$11879.9873$ & $2.559$ & $-5.287$ & $-1.17$ & $0.080$ & $0.417$ & $0.687$ & $8$ & $-0.120$ & & $11880.00$ & $2.56$ & $-5.30$ & $-1.16$ & $0.078$ & $0.417$ & $0.624$ & $9$ & $-0.305$ & \checkmark \\
$11882.8440$ & $2.198$ & $-1.668$ & $-5.00$ & $0.584$ & $0.150$ & $0.612$ & $10$ & $+0.914$ & & $11882.86$ & $2.20$ & $-2.20$ & $-4.99$ & $0.496$ & $0.137$ & $0.703$ & $1$ & $+0.846$ & \\
$11973.0463$ & $2.176$ & $-1.483$ & $-5.00$ & $0.628$ & $0.241$ & $0.303$ & $10$ & $+0.632$ & & $11973.04$ & $2.18$ & $-2.28$ & $-4.97$ & $0.489$ & $0.287$ & $0.377$ & $3$ & $+1.189$ & \\
$12053.0822$ & $4.559$ & $-1.543$ & $-1.68$ & $0.176$ & $0.271$ & $0.360$ & $10$ & $-0.035$ & \checkmark & $12053.08$ & $4.56$ & $-1.75$ & $-1.47$ & $0.153$ & $0.294$ & $0.398$ & $10$ & $-0.006$ & \checkmark \\
$12119.4941$ & $4.593$ & $-1.635$ & $-1.53$ & $0.161$ & $0.114$ & $0.491$ & $10$ & $-0.142$ & \checkmark & $12119.50$ & $4.59$ & $-1.88$ & $-1.30$ & $0.135$ & $0.061$ & $0.589$ & $10$ & $+0.025$ & \checkmark \\
$12190.0982$ & $3.635$ & $-2.330$ & $-2.46$ & $0.241$ & $0.239$ & $0.391$ & $10$ & $-0.429$ & \checkmark & $12190.10$ & $3.63$ & $-2.75$ & $-2.01$ & $0.197$ & $0.256$ & $0.429$ & $10$ & $-0.151$ & \checkmark \\
$12213.3362$ & $4.638$ & $-1.845$ & $-1.26$ & $0.132$ & $0.243$ & $0.555$ & $6$ & $-0.044$ & & $12213.34$ & $4.64$ & $-2.09$ & $-1.04$ & $0.105$ & $0.285$ & $0.625$ & $6$ & $+0.045$ & \\
$12227.1115$ & $4.607$ & $-1.368$ & $-1.78$ & $0.189$ & $0.313$ & $0.249$ & $2$ & $+1.152$ & & $12227.12$ & $4.61$ & $-1.60$ & $-1.54$ & $0.164$ & $0.337$ & $0.165$ & $1$ & $+1.201$ & \\
$12267.8885$ & $3.274$ & $-4.368$ & $-0.96$ & $0.070$ & $0.183$ & $0.287$ & $9$ & $+0.381$ & \checkmark & & & & & & & & & & \\
 & & & & & & & & & & $12340.49$ & $2.28$ & $-4.79$ & $-2.29$ & $0.202$ & $0.209$ & $0.297$ & $10$ & $-0.088$ & \checkmark \\
$12342.9158$ & $4.638$ & $-1.463$ & $-1.64$ & $0.175$ & $0.382$ & $0.247$ & $10$ & $-0.076$ & \checkmark & & & & & & & & & & \\
$12393.0675$ & $4.956$ & $-2.244$ & $-0.60$ & $0.048$ & $0.342$ & $0.668$ & $8$ & $+0.081$ & & $12393.08$ & $4.96$ & $-2.44$ & $-0.51$ & $0.034$ & $0.261$ & $0.525$ & $10$ & $+0.386$ & \checkmark \\
$12556.9958$ & $2.279$ & $-3.626$ & $-3.61$ & $0.330$ & $0.132$ & $0.325$ & $10$ & $+0.050$ & & $12557.01$ & $2.28$ & $-4.07$ & $-3.14$ & $0.284$ & $0.146$ & $0.336$ & $5$ & $+0.226$ & \\
$12615.9277$ & $4.638$ & $-1.517$ & $-1.59$ & $0.173$ & $0.205$ & $0.177$ & $6$ & $-0.252$ & & $12615.93$ & $4.64$ & $-1.77$ & $-1.34$ & $0.146$ & $0.231$ & $0.185$ & $6$ & $+0.020$ & \\
$12638.7033$ & $4.559$ & $-0.783$ & $-2.45$ & $0.260$ & $0.207$ & $0.259$ & $8$ & $-0.703$ & & $12638.72$ & $4.56$ & $-1.00$ & $-2.23$ & $0.239$ & $0.181$ & $0.282$ & $7$ & $-0.662$ & \\
$12648.7407$ & $4.607$ & $-1.140$ & $-2.02$ & $0.218$ & $0.180$ & $0.335$ & $8$ & $+0.064$ & & $12648.74$ & $4.61$ & $-1.32$ & $-1.83$ & $0.199$ & $0.189$ & $0.363$ & $7$ & $+0.119$ & \\
$12789.4502$ & $5.010$ & $-1.514$ & $-1.05$ & $0.118$ & $0.195$ & $0.329$ & $10$ & $-0.092$ & \checkmark & $12789.47$ & $5.01$ & $-1.92$ & $-0.74$ & $0.076$ & $0.269$ & $0.419$ & $10$ & $+0.126$ & \checkmark \\
$12807.1516$ & $3.640$ & $-2.452$ & $-2.34$ & $0.235$ & $0.193$ & $0.437$ & $9$ & $+0.127$ & \checkmark & $12807.16$ & $3.64$ & $-2.76$ & $-2.00$ & $0.203$ & $0.180$ & $0.357$ & $9$ & $+0.444$ & \checkmark \\
$12824.8594$ & $3.018$ & $-3.835$ & $-1.96$ & $0.187$ & $0.381$ & $0.741$ & $9$ & $+0.125$ & \checkmark & $12824.87$ & $3.02$ & $-3.68$ & $-2.13$ & $0.205$ & $0.237$ & $0.671$ & $6$ & $+0.465$ & \\
 & & & & & & & & & & $12840.58$ & $4.95$ & $-1.76$ & $-0.92$ & $0.102$ & $0.484$ & $0.128$ & $10$ & $-0.043$ & \checkmark \\
$12879.7658$ & $2.279$ & $-3.458$ & $-3.79$ & $0.349$ & $0.090$ & $0.149$ & $10$ & $+0.751$ & & $12879.78$ & $2.28$ & $-3.61$ & $-3.63$ & $0.335$ & $0.072$ & $0.150$ & $10$ & $+0.833$ & \\
$12896.1178$ & $4.913$ & $-1.424$ & $-1.26$ & $0.145$ & $0.101$ & $0.402$ & $10$ & $-0.188$ & \checkmark & $12896.12$ & $4.91$ & $-1.80$ & $-0.94$ & $0.104$ & $0.112$ & $0.491$ & $10$ & $-0.008$ & \checkmark \\
 & & & & & & & & & & $12946.54$ & $3.25$ & $-4.23$ & $-1.11$ & $0.097$ & $0.259$ & $0.209$ & $6$ & $+0.569$ & \\
$13006.6844$ & $2.990$ & $-3.744$ & $-2.12$ & $0.206$ & $0.164$ & $0.471$ & $1$ & $-0.053$ & & $13006.70$ & $2.99$ & $-3.49$ & $-2.42$ & $0.234$ & $0.106$ & $0.136$ & $10$ & $-0.354$ & \checkmark \\
$13014.8409$ & $5.446$ & $-1.693$ & $-0.49$ & $0.046$ & $0.359$ & $0.423$ & $1$ & $+0.025$ & & $13014.85$ & $5.45$ & $-1.68$ & $-0.49$ & $0.047$ & $0.083$ & $0.292$ & $4$ & $-0.308$ & \\
$13039.6473$ & $5.655$ & $-0.731$ & $-0.88$ & $0.110$ & $0.181$ & $0.175$ & $8$ & $-0.694$ & & $13039.66$ & $5.66$ & $-1.32$ & $-0.51$ & $0.053$ & $0.307$ & $0.257$ & $8$ & $-0.231$ & \\
$13098.8764$ & $5.010$ & $-1.290$ & $-1.25$ & $0.148$ & $0.223$ & $0.318$ & $8$ & $-0.272$ & & $13098.92$ & $5.01$ & $-1.73$ & $-0.88$ & $0.100$ & $0.139$ & $0.335$ & $8$ & $-0.042$ & \\
$13107.9722$ & $5.669$ & $-1.449$ & $-0.44$ & $0.043$ & $0.219$ & $0.713$ & $4$ & $-0.293$ & & & & & & & & & & & \\
$13145.0711$ & $4.143$ & $-3.296$ & $-0.73$ & $0.063$ & $0.204$ & $0.243$ & $2$ & $+0.675$ & & & & & & & & & & & \\
$13147.9201$ & $5.393$ & $-0.814$ & $-1.14$ & $0.142$ & $0.328$ & $0.303$ & $6$ & $+0.023$ & & $13147.93$ & $5.39$ & $-0.93$ & $-1.05$ & $0.130$ & $0.338$ & $0.324$ & $5$ & $+0.057$ & \\
\hline 
\multicolumn{10}{l}{} & \multicolumn{10}{l}{\ion{Na}{i} ($2$ out of $2$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $10746.44$ & $3.19$ & $-1.42$ & $-1.07$ & $0.068$ & $0.185$ & $0.385$ & $10$ & $-0.265$ & \checkmark \\
 & & & & & & & & & & $12679.15$ & $3.62$ & $-0.022$ & $-1.71$ & $0.189$ & $0.312$ & $0.089$ & $10$ & $+0.265$ & \checkmark \\
\hline 
\multicolumn{10}{l}{\ion{Mg}{i} ($3$ out of $6$ lines used)} & \multicolumn{10}{l}{\ion{Mg}{i} ($4$ out of $8$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $10312.52$ & $6.12$ & $-1.71$ & $-0.65$ & $0.051$ & $0.407$ & $0.336$ & $8$ & $-0.020$ & \\
 & & & & & & & & & & $10811.09$ & $5.95$ & $+0.384$ & $-2.53$ & $0.309$ & $0.085$ & $0.070$ & $6$ & $+1.061$ & \\
$11820.9820$ & $5.933$ & $-1.520$ & $-0.96$ & $0.107$ & $0.024$ & $0.126$ & $8$ & $+0.837$ & & & & & & & & & & & \\
$11828.1710$ & $4.346$ & $-0.333$ & $-4.22$ & $0.505$ & $0.083$ & $0.350$ & $1$ & $+1.163$ & & $11828.19$ & $4.35$ & $-0.50$ & $-4.09$ & $0.486$ & $0.079$ & $0.321$ & $0$ & --- & \\
$12039.8220$ & $5.753$ & $-1.530$ & $-1.18$ & $0.138$ & $0.359$ & $0.678$ & $10$ & $-0.091$ & \checkmark & $12039.84$ & $5.75$ & $-1.55$ & $-1.16$ & $0.136$ & $0.347$ & $0.715$ & $10$ & $-0.154$ & \checkmark \\
 & & & & & & & & & & $12083.65$ & $5.75$ & $+0.09$ & $-2.61$ & $0.315$ & $0.446$ & $0.187$ & $10$ & $+0.463$ & \checkmark \\
$12417.9370$ & $5.932$ & $-1.664$ & $-0.87$ & $0.099$ & $0.316$ & $0.459$ & $10$ & $+0.018$ & \checkmark & $12417.92$ & $5.93$ & $-1.69$ & $-0.86$ & $0.097$ & $0.317$ & $0.463$ & $10$ & $-0.093$ & \checkmark \\
 & & & & & & & & & & $12423.02$ & $5.93$ & $-1.23$ & $-1.20$ & $0.150$ & $0.377$ & $0.363$ & $6$ & $-0.182$ & \\
 & & & & & & & & & & $12433.45$ & $5.93$ & $-1.00$ & $-1.40$ & $0.176$ & $0.350$ & $0.777$ & $9$ & $-0.113$ & \checkmark \\
$12683.7330$ & $6.588$ & $-1.477$ & $-0.39$ & $0.039$ & $0.385$ & $0.451$ & $0$ & --- & & & & & & & & & & & \\
$12870.0410$ & $6.588$ & $-1.506$ & $-0.37$ & $0.039$ & $0.363$ & $0.602$ & $10$ & $+0.077$ & \checkmark & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{} & \multicolumn{10}{l}{\ion{Al}{i} ($1$ out of $4$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $10768.36$ & $4.09$ & $-2.00$ & $-0.81$ & $0.029$ & $0.498$ & $0.298$ & $7$ & $+0.304$ & \\
 & & & & & & & & & & $12749.87$ & $4.02$ & $-1.83$ & $-0.93$ & $0.062$ & $0.474$ & $0.323$ & $10$ & $+0.000$ & \checkmark \\
 & & & & & & & & & & $13123.44$ & $3.14$ & $+0.11$ & $-4.27$ & $0.450$ & $0.026$ & $0.036$ & $2$ & $+1.338$ & \\
 & & & & & & & & & & $13150.77$ & $3.14$ & $-0.19$ & $-4.01$ & $0.417$ & $0.019$ & $0.119$ & $2$ & $+1.375$ & \\
\hline 
\multicolumn{10}{l}{\ion{Si}{i} ($16$ out of $26$ lines used)} & \multicolumn{10}{l}{\ion{Si}{i} ($17$ out of $25$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$10288.9443$ & $4.920$ & $-1.511$ & $-1.48$ & $0.179$ & $0.396$ & $0.297$ & $10$ & $-0.385$ & \checkmark & $10288.94$ & $4.92$ & $-1.71$ & $-1.29$ & $0.156$ & $0.416$ & $0.293$ & $10$ & $-0.318$ & \checkmark \\
$10371.2635$ & $4.930$ & $-0.705$ & $-2.23$ & $0.266$ & $0.337$ & $0.154$ & $10$ & $-0.083$ & \checkmark & $10371.27$ & $4.93$ & $-0.80$ & $-2.15$ & $0.255$ & $0.293$ & $0.155$ & $10$ & $+0.093$ & \checkmark \\
$10517.5114$ & $6.727$ & $-1.038$ & $-0.14$ & $0.019$ & $0.261$ & $0.733$ & $0$ & --- & & & & & & & & & & & \\
$10582.1600$ & $6.223$ & $-1.169$ & $-0.35$ & $0.043$ & $0.335$ & $0.483$ & $10$ & $-0.232$ & \checkmark & $10582.17$ & $6.22$ & $-1.16$ & $-0.36$ & $0.044$ & $0.246$ & $0.309$ & $10$ & $-0.392$ & \checkmark \\
$10603.4246$ & $4.930$ & $-0.305$ & $-2.60$ & $0.307$ & $0.230$ & $0.175$ & $10$ & $-0.095$ & \checkmark & $10603.44$ & $4.93$ & $-0.37$ & $-2.55$ & $0.300$ & $0.119$ & $0.119$ & $10$ & $+0.317$ & \checkmark \\
$10627.6483$ & $5.862$ & $-0.866$ & $-0.82$ & $0.105$ & $0.334$ & $0.126$ & $9$ & $+0.459$ & \checkmark & $10627.65$ & $5.86$ & $-0.50$ & $-1.09$ & $0.142$ & $0.262$ & $0.086$ & $10$ & $+0.108$ & \checkmark \\
$10660.9726$ & $4.920$ & $-0.266$ & $-2.65$ & $0.313$ & $0.485$ & $0.397$ & $6$ & $+1.012$ & & $10660.97$ & $4.92$ & $-0.32$ & $-2.61$ & $0.307$ & $0.451$ & $0.371$ & $3$ & $+1.051$ & \\
$10689.7162$ & $5.954$ & $-0.120$ & $-1.28$ & $0.167$ & $0.440$ & $0.486$ & $10$ & $+0.250$ & \checkmark & $10689.72$ & $5.95$ & $-0.09$ & $-1.31$ & $0.171$ & $0.045$ & $0.267$ & $10$ & $+0.471$ & \checkmark \\
$10694.2514$ & $5.964$ & $+0.048$ & $-1.41$ & $0.183$ & $0.069$ & $0.257$ & $10$ & $+0.100$ & \checkmark & $10694.26$ & $5.96$ & $+0.10$ & $-1.46$ & $0.189$ & $0.055$ & $0.284$ & $10$ & $+0.070$ & \checkmark \\
$10749.3779$ & $4.930$ & $-0.205$ & $-2.70$ & $0.317$ & $0.160$ & $0.068$ & $9$ & $+0.654$ & \checkmark & $10749.39$ & $4.93$ & $-0.21$ & $-2.69$ & $0.317$ & $0.017$ & $0.061$ & $9$ & $+0.565$ & \checkmark \\
$10786.8489$ & $4.930$ & $-0.303$ & $-2.61$ & $0.307$ & $0.091$ & $0.177$ & $8$ & $+0.539$ & & $10786.87$ & $4.93$ & $-0.38$ & $-2.54$ & $0.299$ & $0.018$ & $0.146$ & $8$ & $+0.506$ & \\
$10796.1062$ & $6.181$ & $-1.266$ & $-0.34$ & $0.041$ & $0.142$ & $0.659$ & $4$ & $-0.354$ & & $10796.11$ & $6.18$ & $-1.49$ & $-0.25$ & $0.030$ & $0.135$ & $0.267$ & $4$ & $-0.604$ & \\
$10843.8576$ & $5.862$ & $-0.112$ & $-1.41$ & $0.183$ & $0.085$ & $0.054$ & $10$ & $+0.178$ & \checkmark & $10843.86$ & $5.86$ & $-0.05$ & $-1.47$ & $0.189$ & $0.081$ & $0.043$ & $10$ & $+0.033$ & \checkmark \\
$11863.9196$ & $5.984$ & $-1.457$ & $-0.38$ & $0.053$ & $0.301$ & $0.863$ & $10$ & $-0.314$ & \checkmark & $11863.92$ & $5.98$ & $-1.50$ & $-0.36$ & $0.051$ & $0.295$ & $0.907$ & $10$ & $-0.412$ & \checkmark \\
$11900.0551$ & $5.964$ & $-1.864$ & $-0.22$ & $0.031$ & $0.348$ & $0.514$ & $8$ & $-0.265$ & & $11900.03$ & $5.96$ & $-1.79$ & $-0.25$ & $0.035$ & $0.324$ & $0.505$ & $9$ & $-0.395$ & \checkmark \\
$11984.1983$ & $4.930$ & $+0.239$ & $-3.10$ & $0.369$ & $0.138$ & $0.076$ & $4$ & $+0.526$ & & $11984.23$ & $4.93$ & $+0.12$ & $-3.01$ & $0.356$ & $0.140$ & $0.047$ & $4$ & $+0.497$ & \\
$11991.5683$ & $4.920$ & $-0.109$ & $-2.83$ & $0.335$ & $0.271$ & $0.288$ & $6$ & $+0.533$ & & $11991.58$ & $4.92$ & $-0.22$ & $-2.73$ & $0.323$ & $0.261$ & $0.288$ & $5$ & $+0.651$ & \\
$12031.5036$ & $4.954$ & $+0.477$ & $-3.26$ & $0.392$ & $0.143$ & $0.040$ & $3$ & $+0.714$ & & $12031.53$ & $4.95$ & $+0.24$ & $-3.07$ & $0.366$ & $0.138$ & $0.035$ & $1$ & $+0.422$ & \\
$12103.5343$ & $4.930$ & $-0.350$ & $-2.61$ & $0.310$ & $0.168$ & $0.217$ & $10$ & $+0.388$ & \checkmark & $12103.54$ & $4.93$ & $-0.49$ & $-2.49$ & $0.296$ & $0.158$ & $0.175$ & $9$ & $+0.449$ & \checkmark \\
$12178.3388$ & $6.269$ & $-1.100$ & $-0.36$ & $0.056$ & $0.235$ & $0.575$ & $6$ & $-0.473$ & & $12178.40$ & $6.27$ & $-1.14$ & $-0.34$ & $0.053$ & $0.140$ & $0.534$ & $9$ & $-0.694$ & \checkmark \\
$12270.6922$ & $4.954$ & $-0.396$ & $-2.54$ & $0.304$ & $0.123$ & $0.274$ & $9$ & $+0.612$ & \checkmark & $12270.71$ & $4.95$ & $-0.54$ & $-2.42$ & $0.290$ & $0.116$ & $0.284$ & $6$ & $+0.623$ & \\
$12390.1538$ & $5.082$ & $-1.767$ & $-1.07$ & $0.144$ & $0.362$ & $0.497$ & $10$ & $-0.015$ & \checkmark & $12390.17$ & $5.08$ & $-1.93$ & $-0.94$ & $0.127$ & $0.345$ & $0.487$ & $9$ & $+0.121$ & \checkmark \\
$12395.8319$ & $4.954$ & $-1.644$ & $-1.36$ & $0.177$ & $0.446$ & $0.259$ & $9$ & $-0.620$ & \checkmark & $12395.84$ & $4.95$ & $-1.82$ & $-1.21$ & $0.159$ & $0.478$ & $0.257$ & $10$ & $-0.518$ & \checkmark \\
 & & & & & & & & & & $12589.21$ & $6.62$ & $-1.56$ & $-0.03$ & $0.015$ & $0.490$ & $0.407$ & $6$ & $-0.253$ & \\
$12627.6737$ & $6.619$ & $-0.805$ & $-0.28$ & $0.051$ & $0.462$ & $0.506$ & $2$ & $+0.554$ & & & & & & & & & & & \\
$13030.9212$ & $6.079$ & $-0.669$ & $-0.77$ & $0.128$ & $0.217$ & $0.648$ & $10$ & $-0.336$ & \checkmark & $13030.97$ & $6.08$ & $-0.99$ & $-0.56$ & $0.098$ & $0.230$ & $0.567$ & $10$ & $-0.038$ & \checkmark \\
$13102.0575$ & $6.083$ & $-0.309$ & $-1.02$ & $0.164$ & $0.179$ & $0.437$ & $9$ & $-0.261$ & \checkmark & $13102.07$ & $6.08$ & $-0.72$ & $-0.73$ & $0.125$ & $0.162$ & $0.494$ & $9$ & $+0.031$ & \checkmark \\
\hline 
\multicolumn{10}{l}{} & \multicolumn{10}{l}{\ion{K}{i} ($1$ out of $2$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $11772.83$ & $1.62$ & $+0.40$ & $-3.02$ & $0.288$ & $0.053$ & $0.084$ & $8$ & $+0.455$ & \\
 & & & & & & & & & & $12432.27$ & $1.61$ & $-0.44$ & $-2.14$ & $0.200$ & $0.264$ & $0.685$ & $10$ & $+0.000$ & \checkmark \\
\hline 
\multicolumn{10}{l}{\ion{Ca}{i} ($6$ out of $12$ lines used)} & \multicolumn{10}{l}{\ion{Ca}{i} ($6$ out of $14$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$10254.7568$ & $4.532$ & $-0.917$ & $-0.88$ & $0.042$ & $0.472$ & $0.397$ & $4$ & $+0.561$ & & $10254.77$ & $4.53$ & $-0.98$ & $-0.85$ & $0.038$ & $0.256$ & $0.459$ & $4$ & $+0.495$ & \\
$10343.8194$ & $2.933$ & $-0.300$ & $-4.10$ & $0.399$ & $0.088$ & $0.044$ & $10$ & $+0.304$ & & $10343.83$ & $2.93$ & $-0.40$ & $-4.01$ & $0.390$ & $0.085$ & $0.063$ & $10$ & $+0.355$ & \\
 & & & & & & & & & & $10516.14$ & $4.74$ & $-0.52$ & $-0.90$ & $0.051$ & $0.133$ & $0.194$ & $10$ & $-0.010$ & \checkmark \\
 & & & & & & & & & & $10833.38$ & $4.88$ & $-0.43$ & $-0.81$ & $0.043$ & $0.426$ & $0.803$ & $6$ & $-0.293$ & \\
$10838.9703$ & $4.878$ & $+0.238$ & $-1.30$ & $0.114$ & $0.036$ & $0.065$ & $10$ & $-0.044$ & \checkmark & $10838.98$ & $4.88$ & $+0.03$ & $-1.13$ & $0.089$ & $0.034$ & $0.044$ & $10$ & $-0.014$ & \checkmark \\
 & & & & & & & & & & $10846.79$ & $4.74$ & $-0.64$ & $-0.83$ & $0.043$ & $0.186$ & $0.748$ & $0$ & --- & \\
$11793.0432$ & $4.535$ & $-0.258$ & $-1.38$ & $0.122$ & $0.464$ & $0.196$ & $7$ & $+0.334$ & & & & & & & & & & & \\
$11955.9553$ & $4.131$ & $-0.849$ & $-1.43$ & $0.124$ & $0.323$ & $0.716$ & $10$ & $+0.120$ & \checkmark & $11955.95$ & $4.13$ & $-0.91$ & $-1.39$ & $0.116$ & $0.335$ & $0.786$ & $10$ & $+0.036$ & \checkmark \\
$12105.8413$ & $4.554$ & $-0.305$ & $-1.31$ & $0.116$ & $0.226$ & $0.329$ & $10$ & $-0.211$ & \checkmark & $12105.84$ & $4.55$ & $-0.54$ & $-1.12$ & $0.088$ & $0.129$ & $0.364$ & $10$ & $-0.080$ & \checkmark \\
$12827.0594$ & $3.910$ & $-1.478$ & $-1.22$ & $0.095$ & $0.453$ & $0.573$ & $9$ & $+0.127$ & \checkmark & & & & & & & & & & \\
$12885.2905$ & $4.430$ & $-1.164$ & $-0.83$ & $0.049$ & $0.266$ & $0.339$ & $1$ & $+1.266$ & & & & & & & & & & & \\
$12909.0699$ & $4.430$ & $-0.224$ & $-1.60$ & $0.160$ & $0.408$ & $0.750$ & $10$ & $-0.082$ & \checkmark & $12909.08$ & $4.43$ & $-0.50$ & $-1.33$ & $0.125$ & $0.432$ & $0.823$ & $10$ & $-0.016$ & \checkmark \\
 & & & & & & & & & & $13001.42$ & $4.44$ & $-1.24$ & $-0.77$ & $0.043$ & $0.361$ & $0.436$ & $8$ & $+0.050$ & \\
$13033.5545$ & $4.441$ & $-0.064$ & $-1.74$ & $0.180$ & $0.092$ & $0.143$ & $9$ & $+0.187$ & \checkmark & $13033.56$ & $4.44$ & $-0.31$ & $-1.49$ & $0.150$ & $0.069$ & $0.128$ & $9$ & $+0.186$ & \checkmark \\
 & & & & & & & & & & $13086.44$ & $4.44$ & $-0.90$ & $-0.98$ & $0.077$ & $0.330$ & $0.239$ & $8$ & $-0.046$ & \\
$13134.9418$ & $4.451$ & $+0.085$ & $-1.88$ & $0.198$ & $0.288$ & $0.111$ & $7$ & $+0.265$ & & $13134.94$ & $4.45$ & $-0.14$ & $-1.65$ & $0.172$ & $0.315$ & $0.115$ & $7$ & $+0.368$ & \\
$13167.7592$ & $4.451$ & $-1.092$ & $-0.84$ & $0.056$ & $0.272$ & $0.550$ & $5$ & $+0.078$ & & $13167.78$ & $4.45$ & $-1.23$ & $-0.76$ & $0.044$ & $0.312$ & $0.557$ & $4$ & $+0.098$ & \\
\hline 
\multicolumn{10}{l}{\ion{Ti}{i} ($24$ out of $61$ lines used)} & \multicolumn{10}{l}{\ion{Ti}{i} ($16$ out of $41$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$9770.29821$ & $0.848$ & $-1.581$ & $-5.00$ & $0.472$ & $0.355$ & $0.371$ & $10$ & $+0.721$ & & & & & & & & & & & \\
$9832.13954$ & $1.887$ & $-1.130$ & $-3.71$ & $0.316$ & $0.407$ & $0.364$ & $10$ & $-0.133$ & & & & & & & & & & & \\
$9879.58199$ & $1.873$ & $-2.400$ & $-2.02$ & $0.139$ & $0.175$ & $0.907$ & $10$ & $-0.073$ & \checkmark & & & & & & & & & & \\
$9927.35043$ & $1.879$ & $-1.290$ & $-3.54$ & $0.297$ & $0.380$ & $0.229$ & $10$ & $+0.051$ & & & & & & & & & & & \\
$9941.37839$ & $2.160$ & $-1.870$ & $-2.08$ & $0.152$ & $0.487$ & $0.320$ & $10$ & $+0.068$ & \checkmark & & & & & & & & & & \\
$9997.95892$ & $1.873$ & $-1.560$ & $-3.22$ & $0.264$ & $0.322$ & $0.342$ & $10$ & $+0.054$ & & & & & & & & & & & \\
$10003.0879$ & $2.160$ & $-1.210$ & $-2.97$ & $0.248$ & $0.323$ & $0.450$ & $10$ & $+0.112$ & \checkmark & $10003.09$ & $2.16$ & $-1.32$ & $-2.85$ & $0.233$ & $0.237$ & $0.424$ & $10$ & $+0.741$ & \checkmark \\
$10005.6608$ & $1.067$ & $-3.650$ & $-2.23$ & $0.144$ & $0.136$ & $0.681$ & $10$ & $+0.019$ & \checkmark & & & & & & & & & & \\
$10011.7441$ & $2.154$ & $-1.390$ & $-2.76$ & $0.225$ & $0.376$ & $0.229$ & $10$ & $+0.194$ & \checkmark & $10011.74$ & $2.15$ & $-1.54$ & $-2.56$ & $0.205$ & $0.398$ & $0.258$ & $10$ & $+0.221$ & \checkmark \\
$10034.4922$ & $1.460$ & $-1.770$ & $-3.93$ & $0.323$ & $0.127$ & $0.250$ & $10$ & $+0.368$ & & $10034.49$ & $1.46$ & $-2.09$ & $-3.53$ & $0.283$ & $0.114$ & $0.281$ & $10$ & $+0.660$ & \\
$10059.9053$ & $1.430$ & $-2.080$ & $-3.62$ & $0.291$ & $0.105$ & $0.195$ & $7$ & $-0.146$ & & $10059.90$ & $1.43$ & $-2.40$ & $-3.19$ & $0.248$ & $0.119$ & $0.184$ & $7$ & $+0.013$ & \\
$10066.5118$ & $2.160$ & $-1.850$ & $-2.11$ & $0.156$ & $0.164$ & $0.744$ & $10$ & $+0.101$ & \checkmark & $10066.55$ & $2.16$ & $-1.85$ & $-2.11$ & $0.156$ & $0.165$ & $0.613$ & $10$ & $-0.064$ & \checkmark \\
$10075.1249$ & $1.067$ & $-3.934$ & $-1.86$ & $0.098$ & $0.446$ & $0.628$ & $10$ & $-0.104$ & \checkmark & & & & & & & & & & \\
$10120.8953$ & $2.175$ & $-1.760$ & $-2.20$ & $0.166$ & $0.466$ & $0.169$ & $10$ & $-0.078$ & \checkmark & $10120.93$ & $2.17$ & $-1.84$ & $-2.11$ & $0.155$ & $0.482$ & $0.265$ & $10$ & $+0.055$ & \checkmark \\
$10170.4864$ & $1.443$ & $-3.170$ & $-1.99$ & $0.125$ & $0.453$ & $0.459$ & $10$ & $+0.140$ & \checkmark & $10170.47$ & $1.44$ & $-3.10$ & $-2.10$ & $0.137$ & $0.414$ & $0.346$ & $10$ & $-0.156$ & \checkmark \\
$10189.1384$ & $1.460$ & $-3.100$ & $-2.05$ & $0.132$ & $0.321$ & $0.411$ & $10$ & $-0.017$ & \checkmark & $10189.13$ & $1.46$ & $-3.27$ & $-1.85$ & $0.105$ & $0.327$ & $0.465$ & $10$ & $+0.018$ & \checkmark \\
$10396.7999$ & $0.848$ & $-1.539$ & $-5.00$ & $0.475$ & $0.192$ & $0.594$ & $7$ & $+0.827$ & & $10396.81$ & $0.85$ & $-1.79$ & $-5.00$ & $0.442$ & $0.196$ & $0.585$ & $5$ & $+0.817$ & \\
$10404.1997$ & $2.249$ & $-2.733$ & $-1.32$ & $0.031$ & $0.273$ & $0.808$ & $10$ & $+0.324$ & \checkmark & & & & & & & & & & \\
$10460.0496$ & $2.256$ & $-1.399$ & $-2.53$ & $0.201$ & $0.311$ & $0.292$ & $10$ & $-0.203$ & \checkmark & $10460.05$ & $2.26$ & $-1.47$ & $-2.42$ & $0.190$ & $0.310$ & $0.273$ & $10$ & $-0.292$ & \checkmark \\
$10496.1157$ & $0.836$ & $-1.651$ & $-5.00$ & $0.462$ & $0.036$ & $0.091$ & $7$ & $+0.980$ & & $10496.09$ & $0.84$ & $-1.91$ & $-5.00$ & $0.429$ & $0.035$ & $0.100$ & $4$ & $+1.039$ & \\
$10539.5511$ & $2.175$ & $-3.182$ & $-1.27$ & $0.015$ & $0.467$ & $0.697$ & $0$ & --- & & & & & & & & & & & \\
$10552.9650$ & $2.249$ & $-1.573$ & $-2.30$ & $0.177$ & $0.113$ & $0.586$ & $10$ & $-0.146$ & \checkmark & $10552.94$ & $2.25$ & $-1.62$ & $-2.24$ & $0.170$ & $0.074$ & $0.411$ & $9$ & $-0.138$ & \checkmark \\
$10565.9530$ & $2.236$ & $-1.777$ & $-2.06$ & $0.150$ & $0.153$ & $0.254$ & $10$ & $-0.393$ & \checkmark & $10565.97$ & $2.24$ & $-2.10$ & $-1.68$ & $0.099$ & $0.096$ & $0.233$ & $10$ & $-0.246$ & \checkmark \\
$10584.6338$ & $0.826$ & $-1.775$ & $-5.00$ & $0.448$ & $0.392$ & $0.184$ & $8$ & $+1.067$ & & $10584.65$ & $0.83$ & $-2.01$ & $-5.00$ & $0.419$ & $0.390$ & $0.149$ & $3$ & $+1.513$ & \\
$10607.7157$ & $0.848$ & $-2.697$ & $-4.29$ & $0.334$ & $0.007$ & $0.050$ & $10$ & $+0.175$ & & $10607.73$ & $0.85$ & $-3.16$ & $-3.68$ & $0.274$ & $0.007$ & $0.046$ & $10$ & $+0.565$ & \\
$10661.6229$ & $0.818$ & $-1.915$ & $-5.00$ & $0.432$ & $0.339$ & $0.301$ & $5$ & $+1.083$ & & $10661.63$ & $0.82$ & $-2.07$ & $-5.00$ & $0.413$ & $0.317$ & $0.254$ & $3$ & $+1.157$ & \\
$10677.0472$ & $0.836$ & $-2.522$ & $-4.54$ & $0.357$ & $0.032$ & $0.026$ & $10$ & $+0.448$ & & $10677.05$ & $0.84$ & $-2.90$ & $-4.06$ & $0.310$ & $0.036$ & $0.027$ & $10$ & $+0.738$ & \\
$10709.6911$ & $2.250$ & $-2.803$ & $-1.31$ & $0.027$ & $0.486$ & $0.700$ & $0$ & --- & & $10709.83$ & $2.25$ & $-2.36$ & $-1.45$ & $0.064$ & $0.120$ & $0.396$ & $0$ & --- & \\
$10726.3896$ & $0.813$ & $-2.064$ & $-5.00$ & $0.415$ & $0.132$ & $0.641$ & $10$ & $+0.601$ & & $10726.39$ & $0.81$ & $-2.31$ & $-4.85$ & $0.387$ & $0.122$ & $0.660$ & $10$ & $+0.754$ & \\
$10732.8648$ & $0.826$ & $-2.515$ & $-4.58$ & $0.359$ & $0.080$ & $0.155$ & $10$ & $+0.676$ & & $10732.87$ & $0.83$ & $-2.82$ & $-4.19$ & $0.322$ & $0.063$ & $0.117$ & $10$ & $+0.965$ & \\
$10757.0603$ & $2.239$ & $-2.540$ & $-1.39$ & $0.048$ & $0.463$ & $0.179$ & $5$ & $-0.690$ & & & & & & & & & & & \\
$10774.8661$ & $0.818$ & $-2.666$ & $-4.42$ & $0.343$ & $0.131$ & $0.102$ & $10$ & $+0.286$ & & $10774.87$ & $0.82$ & $-2.98$ & $-4.01$ & $0.304$ & $0.065$ & $0.082$ & $10$ & $+0.743$ & \\
$10792.5491$ & $0.848$ & $-4.221$ & $-2.00$ & $0.110$ & $0.272$ & $0.226$ & $7$ & $-0.790$ & & $10792.51$ & $0.85$ & $-3.80$ & $-2.67$ & $0.180$ & $0.169$ & $0.205$ & $9$ & $-0.968$ & \checkmark \\
$10805.7415$ & $3.702$ & $-0.824$ & $-1.01$ & $0.018$ & $0.346$ & $0.741$ & $9$ & $+0.543$ & \checkmark & & & & & & & & & & \\
$10847.6346$ & $0.826$ & $-3.922$ & $-2.54$ & $0.166$ & $0.298$ & $0.195$ & $8$ & $-0.429$ & & & & & & & & & & & \\
$11780.5417$ & $1.443$ & $-2.170$ & $-3.55$ & $0.276$ & $0.320$ & $0.664$ & $10$ & $-0.045$ & & $11780.55$ & $1.44$ & $-2.42$ & $-3.22$ & $0.244$ & $0.354$ & $0.705$ & $10$ & $+0.142$ & \\
$11797.1861$ & $1.430$ & $-2.280$ & $-3.44$ & $0.265$ & $0.107$ & $0.417$ & $10$ & $+0.025$ & & $11797.18$ & $1.43$ & $-2.33$ & $-3.37$ & $0.258$ & $0.033$ & $0.425$ & $10$ & $-0.040$ & \\
$11892.8763$ & $1.430$ & $-1.730$ & $-4.14$ & $0.331$ & $0.318$ & $0.264$ & $9$ & $+0.573$ & & $11892.89$ & $1.43$ & $-1.73$ & $-4.14$ & $0.331$ & $0.319$ & $0.179$ & $10$ & $+0.254$ & \\
$11949.5473$ & $1.443$ & $-1.570$ & $-4.29$ & $0.346$ & $0.319$ & $0.112$ & $10$ & $+0.600$ & & $11949.55$ & $1.44$ & $-1.63$ & $-4.23$ & $0.340$ & $0.252$ & $0.115$ & $10$ & $+0.650$ & \\
$12239.9139$ & $2.154$ & $-2.324$ & $-1.65$ & $0.097$ & $0.418$ & $0.388$ & $6$ & $-0.275$ & & & & & & & & & & & \\
$12255.7021$ & $3.921$ & $+0.161$ & $-1.23$ & $0.075$ & $0.384$ & $0.464$ & $10$ & $-0.093$ & \checkmark & $12255.70$ & $3.92$ & $-0.07$ & $-1.10$ & $0.051$ & $0.464$ & $0.585$ & $10$ & $-0.012$ & \checkmark \\
$12305.5309$ & $2.154$ & $-2.823$ & $-1.36$ & $0.041$ & $0.436$ & $0.479$ & $8$ & $-0.057$ & & & & & & & & & & & \\
$12336.9511$ & $2.175$ & $-2.572$ & $-1.43$ & $0.062$ & $0.477$ & $0.851$ & $9$ & $-0.491$ & \checkmark & & & & & & & & & & \\
$12388.3728$ & $2.160$ & $-2.270$ & $-1.70$ & $0.105$ & $0.427$ & $0.644$ & $5$ & $-0.243$ & & $12388.37$ & $2.16$ & $-1.81$ & $-2.27$ & $0.174$ & $0.264$ & $0.399$ & $5$ & $-0.863$ & \\
 & & & & & & & & & & $12460.70$ & $4.24$ & $+0.78$ & $-1.30$ & $0.095$ & $0.309$ & $0.728$ & $5$ & $-0.857$ & \\
$12600.2766$ & $1.443$ & $-2.320$ & $-3.38$ & $0.262$ & $0.171$ & $0.257$ & $10$ & $+0.464$ & & $12600.27$ & $1.44$ & $-2.48$ & $-3.18$ & $0.242$ & $0.180$ & $0.256$ & $10$ & $+0.428$ & \\
$12656.8164$ & $2.175$ & $-2.560$ & $-1.43$ & $0.066$ & $0.411$ & $0.626$ & $8$ & $-0.223$ & & & & & & & & & & & \\
$12671.0954$ & $1.430$ & $-2.360$ & $-3.36$ & $0.260$ & $0.312$ & $0.148$ & $10$ & $+0.288$ & & $12671.10$ & $1.43$ & $-2.19$ & $-3.60$ & $0.281$ & $0.251$ & $0.135$ & $10$ & $+0.115$ & \\
$12738.3828$ & $2.175$ & $-1.280$ & $-2.97$ & $0.245$ & $0.179$ & $0.254$ & $10$ & $+0.730$ & \checkmark & $12738.39$ & $2.71$ & $-0.90$ & $-2.24$ & $0.185$ & $0.193$ & $0.163$ & $10$ & $+0.786$ & \checkmark \\
$12744.9046$ & $2.487$ & $-1.280$ & $-2.25$ & $0.181$ & $0.249$ & $0.449$ & $10$ & $+0.007$ & \checkmark & $12744.91$ & $2.49$ & $-1.54$ & $-1.90$ & $0.142$ & $0.140$ & $0.451$ & $10$ & $+0.060$ & \checkmark \\
$12811.4779$ & $2.160$ & $-1.390$ & $-2.88$ & $0.235$ & $0.167$ & $0.108$ & $10$ & $+0.147$ & \checkmark & $12811.48$ & $2.16$ & $-1.60$ & $-2.59$ & $0.208$ & $0.182$ & $0.114$ & $10$ & $+0.225$ & \checkmark \\
$12821.6717$ & $1.460$ & $-1.190$ & $-4.70$ & $0.388$ & $0.086$ & $0.163$ & $10$ & $+1.006$ & & $12821.67$ & $1.46$ & $-1.67$ & $-4.17$ & $0.337$ & $0.092$ & $0.162$ & $5$ & $+1.240$ & \\
$12831.4453$ & $1.430$ & $-1.490$ & $-4.45$ & $0.362$ & $0.169$ & $0.049$ & $10$ & $+0.572$ & & $12831.41$ & $1.43$ & $-1.85$ & $-4.03$ & $0.322$ & $0.133$ & $0.046$ & $10$ & $+1.042$ & \\
$12847.0341$ & $1.443$ & $-1.330$ & $-4.60$ & $0.377$ & $0.196$ & $0.162$ & $10$ & $+0.761$ & & $12847.05$ & $1.44$ & $-1.71$ & $-4.17$ & $0.336$ & $0.192$ & $0.164$ & $10$ & $+1.084$ & \\
$12919.8989$ & $2.154$ & $-1.560$ & $-2.66$ & $0.216$ & $0.106$ & $0.266$ & $10$ & $-0.051$ & \checkmark & $12919.90$ & $2.15$ & $-1.74$ & $-2.42$ & $0.192$ & $0.113$ & $0.223$ & $10$ & $-0.093$ & \checkmark \\
$12927.4770$ & $2.154$ & $-2.440$ & $-1.57$ & $0.087$ & $0.271$ & $0.799$ & $10$ & $-0.070$ & \checkmark & & & & & & & & & & \\
$12950.8958$ & $3.441$ & $-0.569$ & $-1.30$ & $0.079$ & $0.462$ & $0.420$ & $9$ & $+1.052$ & \checkmark & $12950.90$ & $3.44$ & $-0.54$ & $-1.33$ & $0.083$ & $0.436$ & $0.423$ & $9$ & $+0.825$ & \checkmark \\
$12987.5669$ & $2.506$ & $-1.550$ & $-1.86$ & $0.140$ & $0.205$ & $0.225$ & $10$ & $-0.072$ & \checkmark & & & & & & & & & & \\
$13011.8968$ & $1.443$ & $-2.270$ & $-3.47$ & $0.272$ & $0.341$ & $0.146$ & $10$ & $-0.025$ & & $13011.90$ & $1.44$ & $-2.50$ & $-3.17$ & $0.244$ & $0.142$ & $0.094$ & $10$ & $+1.069$ & \\
$13018.9356$ & $2.160$ & $-2.563$ & $-1.45$ & $0.071$ & $0.189$ & $0.200$ & $3$ & $-0.019$ & & & & & & & & & & & \\
$13077.2647$ & $1.460$ & $-2.220$ & $-3.50$ & $0.276$ & $0.289$ & $0.243$ & $9$ & $+0.744$ & & $13077.27$ & $1.46$ & $-2.34$ & $-3.33$ & $0.261$ & $0.244$ & $0.153$ & $9$ & $+0.582$ & \\
$13085.0184$ & $2.231$ & $-2.508$ & $-1.41$ & $0.066$ & $0.472$ & $0.931$ & $0$ & --- & & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{V}{i} ($0$ out of $1$ line used)} & \multicolumn{10}{l}{} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$10650.8957$ & $1.804$ & $-2.590$ & $-1.32$ & $0.020$ & $0.493$ & $0.959$ & $8$ & --- & & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{Cr}{i} ($12$ out of $17$ lines used)} & \multicolumn{10}{l}{\ion{Cr}{i} ($14$ out of $16$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $10197.01$ & $2.99$ & $-2.44$ & $-1.43$ & $0.088$ & $0.432$ & $0.586$ & $10$ & $-0.215$ & \checkmark \\
$10416.6200$ & $3.013$ & $-2.469$ & $-1.39$ & $0.080$ & $0.320$ & $0.531$ & $7$ & $-0.014$ & & $10416.65$ & $3.01$ & $-2.40$ & $-1.44$ & $0.090$ & $0.172$ & $0.446$ & $8$ & $-0.310$ & \\
$10486.2500$ & $3.011$ & $-0.953$ & $-3.09$ & $0.278$ & $0.094$ & $0.050$ & $10$ & $+0.294$ & & $10486.22$ & $3.01$ & $-1.16$ & $-2.86$ & $0.255$ & $0.091$ & $0.049$ & $10$ & $+0.357$ & \checkmark \\
$10510.0100$ & $3.013$ & $-1.539$ & $-2.41$ & $0.208$ & $0.153$ & $0.125$ & $10$ & $-0.375$ & \checkmark & $10509.99$ & $3.01$ & $-1.78$ & $-2.12$ & $0.177$ & $0.171$ & $0.137$ & $9$ & $-0.286$ & \checkmark \\
$10550.1000$ & $3.011$ & $-2.591$ & $-1.32$ & $0.067$ & $0.383$ & $0.586$ & $10$ & $+0.017$ & \checkmark & $10550.06$ & $3.01$ & $-2.66$ & $-1.27$ & $0.059$ & $0.418$ & $0.487$ & $10$ & $-0.102$ & \checkmark \\
$10647.6400$ & $3.011$ & $-1.585$ & $-2.36$ & $0.202$ & $0.154$ & $0.388$ & $10$ & $-0.098$ & \checkmark & $10647.65$ & $3.01$ & $-1.78$ & $-2.13$ & $0.177$ & $0.144$ & $0.176$ & $10$ & $-0.333$ & \checkmark \\
$10667.5200$ & $3.013$ & $-1.487$ & $-2.48$ & $0.214$ & $0.241$ & $0.138$ & $10$ & $-0.033$ & \checkmark & $10667.52$ & $3.01$ & $-1.69$ & $-2.24$ & $0.189$ & $0.097$ & $0.062$ & $10$ & $-0.001$ & \checkmark \\
$10672.1400$ & $3.013$ & $-1.358$ & $-2.63$ & $0.230$ & $0.118$ & $0.093$ & $10$ & $+0.020$ & \checkmark & $10672.14$ & $3.01$ & $-1.57$ & $-2.38$ & $0.204$ & $0.125$ & $0.040$ & $10$ & $-0.016$ & \checkmark \\
$10714.4100$ & $2.987$ & $-2.578$ & $-1.36$ & $0.073$ & $0.210$ & $0.209$ & $10$ & $-0.559$ & \checkmark & & & & & & & & & & \\
$10801.3600$ & $3.011$ & $-1.567$ & $-2.39$ & $0.205$ & $0.012$ & $0.036$ & $10$ & $-0.073$ & \checkmark & $10801.36$ & $3.01$ & $-1.77$ & $-2.14$ & $0.179$ & $0.014$ & $0.080$ & $10$ & $+0.016$ & \checkmark \\
$10816.9100$ & $3.013$ & $-1.901$ & $-1.98$ & $0.160$ & $0.277$ & $0.765$ & $8$ & $+0.045$ & & $10816.90$ & $3.01$ & $-2.01$ & $-1.86$ & $0.146$ & $0.112$ & $0.806$ & $10$ & $-0.012$ & \checkmark \\
$10821.6600$ & $3.013$ & $-1.524$ & $-2.44$ & $0.210$ & $0.439$ & $0.270$ & $10$ & $+0.498$ & \checkmark & $10821.68$ & $3.01$ & $-1.73$ & $-2.19$ & $0.184$ & $0.477$ & $0.356$ & $9$ & $+0.474$ & \checkmark \\
$12000.9700$ & $3.435$ & $-2.072$ & $-1.20$ & $0.062$ & $0.302$ & $0.598$ & $4$ & $-0.167$ & & $12000.97$ & $3.44$ & $-1.93$ & $-1.28$ & $0.077$ & $0.256$ & $0.490$ & $5$ & $-0.535$ & \\
$12532.8400$ & $2.709$ & $-1.887$ & $-2.71$ & $0.234$ & $0.059$ & $0.142$ & $10$ & $+0.302$ & \checkmark & $12532.85$ & $2.71$ & $-2.07$ & $-2.48$ & $0.211$ & $0.053$ & $0.119$ & $10$ & $+0.265$ & \checkmark \\
$12910.0900$ & $2.708$ & $-1.789$ & $-2.84$ & $0.249$ & $0.206$ & $0.384$ & $10$ & $+0.177$ & \checkmark & $12910.10$ & $2.71$ & $-1.99$ & $-2.59$ & $0.226$ & $0.179$ & $0.360$ & $10$ & $+0.142$ & \checkmark \\
$12921.8100$ & $2.709$ & $-2.748$ & $-1.66$ & $0.124$ & $0.133$ & $0.598$ & $10$ & $+0.008$ & \checkmark & $12921.81$ & $2.71$ & $-2.73$ & $-1.68$ & $0.127$ & $0.064$ & $0.564$ & $10$ & $-0.158$ & \checkmark \\
$12937.0200$ & $2.710$ & $-1.903$ & $-2.70$ & $0.236$ & $0.251$ & $0.238$ & $10$ & $+0.045$ & \checkmark & $12937.03$ & $2.71$ & $-2.09$ & $-2.47$ & $0.214$ & $0.077$ & $0.187$ & $10$ & $+0.469$ & \checkmark \\
$12979.4500$ & $3.847$ & $-1.991$ & $-0.89$ & $0.027$ & $0.495$ & $0.740$ & $7$ & $-0.134$ & & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{Ni}{i} ($3$ out of $3$ lines used)} & \multicolumn{10}{l}{\ion{Ni}{i} ($3$ out of $4$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
 & & & & & & & & & & $10193.23$ & $4.09$ & $-0.81$ & $-1.77$ & $0.181$ & $0.313$ & $0.240$ & $10$ & $+0.161$ & \checkmark \\
$10302.6108$ & $4.266$ & $-0.881$ & $-1.41$ & $0.143$ & $0.148$ & $0.232$ & $10$ & $+0.075$ & \checkmark & & & & & & & & & & \\
$10530.5352$ & $4.105$ & $-1.523$ & $-1.05$ & $0.098$ & $0.363$ & $0.664$ & $10$ & $+0.215$ & \checkmark & $10530.52$ & $4.11$ & $-1.30$ & $-1.25$ & $0.122$ & $0.112$ & $0.462$ & $10$ & $+0.038$ & \checkmark \\
 & & & & & & & & & & $10762.28$ & $4.15$ & $-2.05$ & $-0.60$ & $0.044$ & $0.450$ & $0.124$ & $10$ & $-0.174$ & \checkmark \\
 & & & & & & & & & & $12655.60$ & $5.31$ & $-1.11$ & $-0.23$ & $0.020$ & $0.486$ & $0.629$ & $0$ & --- & \\
$13048.1806$ & $4.538$ & $-1.008$ & $-0.94$ & $0.114$ & $0.381$ & $0.152$ & $10$ & $-0.403$ & \checkmark & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{Zn}{i} ($0$ out of $1$ line used)} & \multicolumn{10}{l}{} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$13053.6270$ & $6.655$ & $+0.340$ & $+0.03$ & $0.025$ & $0.453$ & $0.623$ & $1$ & --- & & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{Ge}{i} ($0$ out of $1$ line used)} & \multicolumn{10}{l}{} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$12069.1850$ & $4.674$ & $+0.600$ & $-0.55$ & $0.052$ & $0.369$ & $0.460$ & $5$ & --- & & & & & & & & & & & \\
\hline 
\multicolumn{10}{l}{\ion{Sr}{ii} ($0$ out of $2$ lines used)} & \multicolumn{10}{l}{\ion{Sr}{ii} ($0$ out of $2$ lines used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$10036.6530$ & $1.805$ & $-1.189$ & $-3.21$ & $0.289$ & $0.172$ & $0.335$ & $4$ & --- & & $10036.65$ & $1.80$ & $-1.10$ & $-3.32$ & $0.299$ & $0.152$ & $0.312$ & $4$ & --- & \\
$10327.3106$ & $1.839$ & $-0.247$ & $-4.13$ & $0.382$ & $0.091$ & $0.085$ & $1$ & --- & & $10327.34$ & $1.84$ & $-0.40$ & $-3.99$ & $0.366$ & $0.027$ & $0.065$ & $0$ & --- & \\
\hline 
\multicolumn{10}{l}{\ion{Y}{ii} ($1$ out of $1$ line used)} & \multicolumn{10}{l}{\ion{Y}{ii} ($1$ out of $1$ line used)} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$10245.2166$ & $1.738$ & $-1.823$ & $-0.93$ & $0.055$ & $0.457$ & $0.200$ & $10$ & $+0.000$ & \checkmark & $10245.22$ & $1.74$ & $-1.91$ & $-0.86$ & $0.047$ & $0.484$ & $0.221$ & $10$ & $+0.000$ & \checkmark \\
\hline 
\multicolumn{10}{l}{\ion{Zr}{i} ($0$ out of $1$ line used)} & \multicolumn{10}{l}{} \\ \cmidrule(rl){1-10} \cmidrule(rl){11-20}
$9822.56400$ & $0.623$ & $-1.200$ & $-3.49$ & $0.244$ & $0.216$ & $0.593$ & $7$ & --- & & & & & & & & & & & \\
\end{longtable}
